Data4Cyber: Labeled Cyber-Physical Datasets for Distribution-Grid Management Systems Under Representative OT Attacks

Cyberattacks against power systems increasingly exploit industrial communication and control dependencies arising from distributed energy resources (DER), remote management, and market-based incentives. Progress on intrusion detection is constrained by a lack of public datasets that align operational technology (OT) network telemetry with physical measurements and control context. Data4Cyber is a labeled cyber-physical dataset recorded in a laboratory distribution management system (DMS) for self-consumption optimization with photovoltaic generation, battery storage, controllable loads, and substation metering. It captures synchronized process measurements, controller context, price incentives, and packet captures (Modbus/TCP and MQTT) across one benign baseline and six attack scenarios spanning protocol-semantic Modbus manipulation, man-in-the-middle (MitM) false-data injection, and MQTT price manipulation. Its fixed 1 s time base, phase-resolved labels, and state-oriented representation support temporally blocked stateful-detector evaluation. Baseline results show that high recall alone is insufficient: several detectors achieve sensitivity through alarm saturation. Context-driven attacks require process-aware interpretation rather than single-channel thresholding.

==> figures/fig_attack_procedure.tex <==
% figures/fig_attack_procedure.tex
% Compact attack procedure (aligned with the dataset catalogue)
\begin{tikzpicture}[node distance=4mm, font=\small]

  \node[d4cBox, text width=0.94\linewidth] (s1) {%
    \textbf{Stage 1: Reconnaissance}\\[-0.2em]
    \textbullet\ Identify reachable hosts and OT services\\
    \textbullet\ Build target list and protocol context
  };

  \node[d4cBox, text width=0.94\linewidth, below=of s1] (s2) {%
    \textbf{Stage 2: Positioning / Initial foothold}\\[-0.2em]
    \textbullet\ Unauthorized client access to OT endpoints\\
    \textbullet\ ARP-based transparent MitM in L2 segments\\
    \textbullet\ Compromise of coordination components (e.g., price publisher)
  };

  \node[d4cBox, text width=0.94\linewidth, below=of s2] (s3) {%
    \textbf{Stage 3: Manipulation (protocol semantics)}\\[-0.2em]
    \textbullet\ Command manipulation: mode/setpoint writes\\
    \textbullet\ Telemetry manipulation: false-data injection\\
    \textbullet\ Incentive manipulation via price-channel tampering
  };

  \node[d4cBox, text width=0.94\linewidth, below=of s3] (s4) {%
    \textbf{Stage 4: Impact and recovery window}\\[-0.2em]
    \textbullet\ Deviations in DER/load power and storage state\\
    \textbullet\ Propagation to feeder/substation aggregates\\
    \textbullet\ Phase labels provide explicit start/end windows
  };

  \draw[d4cArrow] (s1.south) -- (s2.north);
  \draw[d4cArrow] (s2.south) -- (s3.north);
  \draw[d4cArrow] (s3.south) -- (s4.north);

\end{tikzpicture}


==> figures/fig_data_sources.tex <==
% figures/fig_data_sources.tex
% Multi-layer observability view (network, control/context, physics).
\begin{tikzpicture}[node distance=4.5mm, font=\small]

  \node[d4cBox, text width=0.94\linewidth] (net) {%
    \textbf{Network layer}\\[-0.2em]
    \textbullet\ Passive mirrored OT packet capture\\
    \textbullet\ Protocol view: Modbus/TCP and MQTT\\
    \textbullet\ Attacker-side traces when available
  };

  \node[d4cBox, text width=0.94\linewidth, below=of net] (ctl) {%
    \textbf{Control and context layer}\\[-0.2em]
    \textbullet\ Dispatch setpoints and controller state\\
    \textbullet\ Price/incentive messages\\
    \textbullet\ Controller and attack-tool logs
  };

  \node[d4cBox, text width=0.94\linewidth, below=of ctl] (phy) {%
    \textbf{Physical process layer}\\[-0.2em]
    \textbullet\ Electrical measurements (power, currents, voltages, frequency)\\
    \textbullet\ Storage state (reference vs. reported paths)
  };

  \node[d4cBox, text width=0.94\linewidth, below=of phy] (rel) {%
    \textbf{Aligned data representation (per time step)}\\[-0.2em]
    \textbullet\ Fixed-step alignment with phase labels\\
    \textbullet\ Fixed-step tables, PCAP slices, and scenario/testbed metadata
  };

  \draw[d4cArrow] (net.south) -- (ctl.north);
  \draw[d4cArrow] (ctl.south) -- (phy.north);
  \draw[d4cArrow] (phy.south) -- (rel.north);

\end{tikzpicture}


==> figures/fig_dataset_pipeline.tex <==
% figures/fig_dataset_pipeline.tex
  % Compact flow (inputs -> processing -> outputs)
\begin{tikzpicture}[node distance=4mm, font=\small]

  \node[d4cBox, text width=0.94\linewidth] (inputs) {%
    \textbf{Inputs}\\[-0.2em]
    \textbullet\ Time-series telemetry exports and controller context\\
    \textbullet\ Mirrored OT traffic captures (Modbus/TCP, MQTT)\\
    \textbullet\ Attacker/controller traces when available
  };

  \node[d4cBox, text width=0.94\linewidth, below=of inputs] (proc) {%
    \textbf{Processing (default step size: 1\,s)}\\[-0.2em]
    \textbullet\ Normalize names, units, and timestamps\\
    \textbullet\ Align all sources on a fixed 1~s grid\\
    \textbullet\ Build fixed-step feature tables and phase labels\\
    \textbullet\ Prepare full/benign/attack PCAP views aligned with the run timeline\\
    \textbullet\ Preserve scenario and testbed context in metadata
  };

  \node[d4cBox, text width=0.94\linewidth, below=of proc] (out) {%
    \textbf{Synchronized data model}\\[-0.2em]
    \textbullet\ Fixed-step tables: main + benign/attack splits\\
    \textbullet\ PCAP views: full + benign/attack slices\\
    \textbullet\ Semantics: phase and scenario definitions\\
    \textbullet\ Metadata: experiment and testbed infrastructure descriptors\\
    \textbullet\ State view with attack-phase context for replay/stateful IDS
  };

  \draw[d4cArrow] (inputs.south) -- (proc.north);
  \draw[d4cArrow] (proc.south) -- (out.north);

\end{tikzpicture}


==> figures/fig_lab_detailed.tex <==
% figures/fig_lab_detailed.tex
% Detailed two-panel topology of the Data4Cyber laboratory testbed.
\begin{tikzpicture}[
    font=\scriptsize,
    every node/.style={inner sep=0.7pt},
    paneltitle/.style={font=\scriptsize\bfseries, anchor=west},
    bus/.style       ={draw=black, line width=0.62pt},
    parbus/.style    ={draw=black, line width=0.62pt, double, double distance=1.0pt},
    seglabel/.style  ={font=\scriptsize\bfseries, fill=white, inner sep=0.8pt},
    taplabel/.style  ={font=\tiny, fill=white, inner sep=0.7pt, align=right},
    pathlabel/.style ={font=\tiny, fill=white, inner sep=0.6pt},
    junc/.style      ={circle, fill=black, inner sep=0pt, minimum size=2pt},
    tap/.style       ={circle, fill=black, inner sep=0pt, minimum size=1.7pt},
    juncLab/.style   ={font=\scriptsize\itshape, fill=white, inner sep=0.5pt},
    meter/.style     ={circle, draw=black, line width=0.5pt, fill=white,
                       inner sep=0pt, minimum size=2.55mm, font=\tiny},
    inverter/.style  ={draw=black, line width=0.5pt, fill=white,
                       inner sep=0pt, minimum width=6.8mm, minimum height=6.8mm,
                       path picture={
                         \draw[black, line width=0.45pt]
                           ([xshift=0.9pt,yshift=0.9pt]path picture bounding box.south west) --
                           ([xshift=-0.9pt,yshift=-0.9pt]path picture bounding box.north east);
                         \node[font=\scriptsize, inner sep=0pt]
                           at ([xshift=-1.75mm,yshift=1.65mm]path picture bounding box.center) {$\sim$};
                         \node[font=\scriptsize, inner sep=0pt]
                           at ([xshift=1.75mm,yshift=-1.65mm]path picture bounding box.center) {=};
                       }},
    asset/.style     ={draw=black, line width=0.5pt, fill=white,
                       inner sep=0.9pt, align=center, font=\tiny\bfseries,
                       minimum width=11mm, minimum height=5.2mm},
    loadtri/.style   ={draw=black, line width=0.5pt, fill=white, regular polygon,
                       regular polygon sides=3, shape border rotate=180,
                       inner sep=0.4pt, minimum size=4.4mm},
    otasset/.style   ={draw=black, line width=0.45pt, fill=white,
                       inner sep=0.8pt, align=center, font=\tiny,
                       minimum width=14mm, minimum height=4.1mm},
    sw/.style        ={draw=black, line width=0.5pt, rounded corners=0.6pt,
                       fill=black!10, inner sep=0.8pt,
                       minimum width=15mm, minimum height=4.4mm, font=\tiny,
                       align=center},
    dmsbox/.style    ={draw=black, line width=0.5pt, rounded corners=0.6pt,
                       fill=yellow!40, inner sep=0.8pt,
                       minimum width=14mm, minimum height=4.2mm,
                       font=\tiny\bfseries, align=center},
    attbox/.style    ={draw=black, line width=0.5pt, rounded corners=0.6pt,
                       fill=orange!50, inner sep=0.8pt,
                       minimum width=14mm, minimum height=4.2mm,
                       font=\tiny\bfseries, align=center},
    capbox/.style    ={draw=black, line width=0.5pt, rounded corners=0.6pt,
                       fill=black!5, inner sep=0.8pt,
                       minimum width=14mm, minimum height=4.2mm, font=\tiny,
                       align=center},
    legendbox/.style ={draw=black, line width=0.4pt, rounded corners=0.6pt,
                       fill=white, inner sep=1.5pt, font=\tiny, align=left},
    commline/.style  ={draw=black!65, dashed, line width=0.42pt},
    mqttline/.style  ={draw=d4cTeal!80!black, dashed, line width=0.46pt},
    attackline/.style={draw=red!70!black, dashed, line width=0.46pt, -{Latex[length=1.4mm]}},
    x=1mm, y=1mm,
  ]

  \node[paneltitle] at (0,86) {(a) Electrical feeder and laboratory assets};

  \node[legendbox, anchor=north west, text width=25mm] at (0,82) {%
    \textbf{Cable labels}\\
    C0: \phantom{0}30\,m / 240\,mm$^2$\\
    C1: \phantom{0}10\,m / 240\,mm$^2$\\
    C2: 200\,m / 150\,mm$^2$\\
    C3: 500\,m / \phantom{0}35\,mm$^2$\\
    C4: \phantom{0}20\,m asset drops
  };

  \node[asset, minimum width=13mm, minimum height=5.4mm]
       (sub) at (45,80) {Sec.\,Subst.\\\tiny 630\,kVA};
  \coordinate (yJ) at (45,69);
  \draw[parbus] (sub.south) -- (yJ);
  \node[meter] (msub) at (48,74.6) {m};
  \draw[bus] (msub.west) -- (45,74.6);
  \node[seglabel, left=0.5mm] at (45,74.6) {C0};

  \coordinate (vk1) at (25,69);
  \coordinate (vk3) at (65,69);
  \draw[parbus] (vk1) -- (yJ);
  \draw[parbus] (yJ) -- (vk3);

  \node[junc] at (yJ) {};
  \node[juncLab, anchor=north] at ([yshift=-1.6mm]yJ) {Y};
  \node[junc] at (vk1) {};
  \node[junc] at (vk3) {};
  \node[juncLab, above=0.5mm of vk1] {VK1};
  \node[juncLab, above=0.5mm of vk3] {VK3};
  \node[seglabel] at ($(vk1)!0.50!(yJ)+(0,2.7)$) {C1};
  \node[seglabel] at ($(yJ)!0.50!(vk3)+(0,2.7)$) {C1};

  \coordinate (vk4) at (25,49);
  \draw[bus] (vk1) -- (vk4);
  \node[junc] at (vk4) {};
  \node[juncLab, below=0.6mm of vk4] {VK4};
  \node[seglabel, left=0.8mm] at (25,59) {C2};

  \node[meter] (mLoadL) at (18,49) {m};
  \draw[bus] (vk4) -- (mLoadL.east);
  \node[loadtri] (loadL) at (12,44.0) {};
  \draw[bus] (mLoadL.west) -- (12,49) -- (loadL.north);
  \node[font=\tiny\bfseries, anchor=north, align=center]
       at ([yshift=-1mm]loadL.south) {Load\\20\,kW};
  \node[seglabel, above=0.7mm] at (21.5,49) {C4};

  \coordinate (tapBSS) at (65,56);
  \coordinate (tapLoad) at (65,43);
  \coordinate (vk5) at (65,32);
  \draw[bus] (vk3) -- (vk5);
  \node[tap] at (tapBSS) {};
  \node[tap] at (tapLoad) {};
  \node[junc] at (vk5) {};
  \node[juncLab, anchor=south east, inner sep=1pt]
       at ([xshift=-1.3mm, yshift=1.3mm]vk5) {VK5};
  \node[seglabel, right=0.8mm] at (65,50) {C3};
  \node[taplabel, left=0.7mm] at (tapBSS) {252\,m};
  \node[taplabel, left=0.7mm] at (tapLoad) {466\,m};
  \node[taplabel, anchor=north east] at ([xshift=-0.8mm,yshift=-0.7mm]vk5) {500\,m};

  \node[meter] (mBSS) at (71.6,56) {m};
  \node[inverter] (invBSS) at (78.5,56) {};
  \node[asset, anchor=west] (bss) at (86,56) {BSS\\\tiny 15\,kVA};
  \draw[bus] (tapBSS) -- (mBSS.west);
  \draw[bus] (mBSS.east) -- (invBSS.west);
  \draw[bus] (invBSS.east) -- (bss.west);
  \node[seglabel, above=0.9mm] at (68.3,56) {C4};

  \node[meter] (mLoadR) at (71.0,43) {m};
  \draw[bus] (tapLoad) -- (mLoadR.west);
  \node[loadtri] (loadR) at (77,38.1) {};
  \draw[bus] (mLoadR.east) -- (77,43) -- (loadR.north);
  \node[font=\tiny\bfseries, anchor=east, align=right, fill=white, inner sep=0.4pt]
       at ([xshift=-1.0mm]loadR.west) {Load\\20\,kW};
  \node[seglabel, above=0.9mm] at (68.3,43) {C4};

  \node[meter] (mPV) at (71.6,32) {m};
  \node[inverter] (invPV) at (78.5,32) {};
  \node[asset, anchor=west] (pv) at (86,32) {PV\\\tiny 36\,kVA};
  \draw[bus] (vk5) -- (mPV.west);
  \draw[bus] (mPV.east) -- (invPV.west);
  \draw[bus] (invPV.east) -- (pv.west);
  \node[seglabel, anchor=south west] at (66.8,33.7) {C4};

  \node[paneltitle] at (0,25) {(b) OT/control, capture, and attack paths};

  \node[otasset] (fd1) at (9,22) {Subst.\\meter};
  \node[otasset] (fd2) at (9,18) {PV\\meter};
  \node[otasset] (fd3) at (9,14) {BSS\\meter};
  \node[otasset] (fd4) at (9,10) {Load\\meters};
  \node[otasset] (fd5) at (9,6) {PV/BSS\\inverters};
  \node[otasset] (fd6) at (9,2) {DC supplies\\load banks};

  \node[sw]     (ot)   at (39,7)  {OT\\switch};
  \node[sw]     (mgmt) at (39,18) {Mgmt.\\switch};
  \node[capbox] (tap)  at (58,9.2) {PCAP\\mirror};
  \node[dmsbox] (dms)  at (76,23) {DMS};
  \node[dmsbox] (mqtt) at (76,18) {MQTT};
  \node[attbox] (att)  at (76,13) {ATT};

  \coordinate (fieldbusTop) at (21,22);
  \coordinate (fieldbusBot) at (21,2);
  \draw[commline] (fieldbusTop) -- (fieldbusBot);
  \draw[commline] (fd1.east) -- (21,22);
  \draw[commline] (fd2.east) -- (21,18);
  \draw[commline] (fd3.east) -- (21,14);
  \draw[commline] (fd4.east) -- (21,10);
  \draw[commline] (fd5.east) -- (21,6);
  \draw[commline] (fd6.east) -- (21,2);
  \draw[commline] (21,7) -- node[pathlabel, below] {Modbus/SCPI} (ot.west);

  \draw[bus, draw=black!55] (ot.north) -- (mgmt.south);
  \node[pathlabel, anchor=east] at (35.5,12.5) {trunk};
  \draw[commline] (39,12.5) -- (49.5,12.5) |- (tap.west);

  \draw[commline] ([yshift=1.8mm]mgmt.east) -- ++(6,0) |- (dms.west);
  \draw[mqttline] (mgmt.east) -- node[pathlabel, above] {price} (mqtt.west);
  \draw[attackline] (att.west) -- ++(-8,0) |- ([yshift=-1.8mm]mgmt.east);

\end{tikzpicture}


==> figures/fig_lab_environment.tex <==
% figures/fig_lab_environment.tex
\begin{tikzpicture}[node distance=5mm, font=\footnotesize]

  \node[d4cBox, text width=30mm] (grid) {%
    \textbf{Electrical layer}\\[-0.2em]
    Substation meter\\
    PV inverter\\
    Battery inverter\\
    Controllable loads
  };

  \node[d4cBox, text width=30mm, right=20mm of grid] (ot) {%
    \textbf{OT network}\\[-0.2em]
    Modbus/TCP polling\\
    Modbus/TCP writes\\
    MQTT price channel
  };

  \node[d4cVM, text width=25mm, above=8mm of ot] (ems) {%
    DMS/EMS\\controller
  };

  \node[d4cBox, text width=30mm, right=20mm of ot] (data) {%
    \textbf{Data capture}\\[-0.2em]
    Passive PCAP tap\\
    Time-series export\\
    Attack/controller logs
  };

  \node[d4cAttacker, text width=24mm, below=8mm of ot] (adv) {%
    Adversary\\tooling
  };

  \draw[d4cArrowTeal] (grid.east) -- node[above,d4cLabel] {measurements} (ot.west);
  \draw[d4cArrowBlue] (ot.north) -- node[right,d4cLabel] {telemetry / setpoints} (ems.south);
  \draw[d4cArrow] (ot.east) -- node[above,d4cLabel] {mirrored traffic} (data.west);
  \draw[d4cArrowRedDashed] (adv.north) -- node[right,d4cLabel] {recon / manipulation} (ot.south);
  \draw[d4cArrowRedDashed] (adv.west) to[bend right=14] node[below,d4cLabel] {process impact} (grid.south);

\end{tikzpicture}

